Anaximander: Interactively Running Geospatial Deep Learning Models on Any Compute Backend

Applying deep learning models to satellite imagery from within geographic information systems (GIS) remains high-friction for remote sensing practitioners. Models arrive in incompatible formats and target different compute environments, from local workstations to serverless cloud services. As a result, every evaluation demands custom deployment, tiling, and georeferencing code before a single prediction reaches the analyst's map. This friction discourages systematic comparison in a domain where model choice directly affects operational outcomes such as field delineation, crop monitoring, and disaster response. We present Anaximander, an open-source system that unifies model source and compute location choice behind one interactive interface. The system's backend is an inference server that loads models from multiple commonly-used sources and serves them on any accessible compute backend. The server provides session management and model caching, and streams results back per tile. The backend is paired with a QGIS plugin that drives tiling, result reassembly, georeferencing, and real-time per-tile status visualization. An additional user-interface path injects layer legends as prompts into vision-language models. We demonstrate the system in a code-free side-by-side comparison of three heterogeneous models on an agricultural field delineation task: gpt-image-1 via a cloud API, Segment Anything Model 3 (SAM3) on a remote GPU, and DelineateAnything on a local CPU. The inference backend and protocol are open-source and available at https://github.com/microsoft/nxmndr.

==> figures/system_architecture.tex <==
% Figure 2, \input by nxmndr.tex, whose preamble loads TikZ and the libraries used here
% (positioning, arrows.meta, fit, backgrounds, calc).
\begin{tikzpicture}[
    font=\sffamily\small,
    hostbox/.style={
        draw=black, line width=0.5pt, rounded corners=3pt,
        fill=black!4, inner sep=3mm,
    },
    uibox/.style={
        draw=black, line width=0.5pt, rounded corners=2pt,
        minimum height=15mm, text width=38mm,
        align=center, fill=white, inner sep=2mm,
    },
    extbox/.style={
        draw=black, line width=0.5pt, rounded corners=2pt,
        minimum height=12mm, text width=38mm,
        align=center, fill=black!3, inner sep=2mm,
    },
    grpcbox/.style={
        draw=black, line width=0.5pt, rounded corners=2pt,
        minimum height=10mm, text width=126mm,
        align=center, fill=black!8, inner sep=2mm,
    },
    midbox/.style={
        draw=black, line width=0.5pt, rounded corners=2pt,
        minimum height=15mm, text width=38mm,
        align=center, fill=white, inner sep=2mm,
    },
    devicebox/.style={
        draw=black, line width=0.5pt, rounded corners=2pt,
        minimum height=13mm, text width=50mm,
        align=center, fill=black!3, inner sep=2mm,
    },
    arr/.style={-{Stealth[length=2.5mm]}, line width=0.5pt},
    biarr/.style={{Stealth[length=2.5mm]}-{Stealth[length=2.5mm]}, line width=0.5pt},
    groupbox/.style={
        draw=black!55, densely dashed, line width=0.4pt,
        rounded corners=3pt, inner sep=4mm,
    },
    grouplabel/.style={font=\sffamily\scriptsize, inner sep=0pt, anchor=south west},
]

% Columns: the server's three boxes sit at x = -44, 0, 44 mm. Host and server boxes both span
% x = -71..71 mm, and the plugin's two stacks sit one third in from each side of the host.
\coordinate (mid) at (0, 0);
\coordinate (padleft) at (-64mm, 0);
\coordinate (padright) at (64mm, 0);
\coordinate (leftcol) at (-23.67mm, 0);
\coordinate (rightcol) at (23.67mm, 0);

% ---- nxmndr-qgis plugin inside the QGIS host: the tiled path is a vertical stack
\node[uibox] (browser) at (leftcol) {\textbf{Model browser}};
\node[uibox, below=4mm of browser] (config) {\textbf{Inference widget} \\ {\scriptsize task; bands; tiling; status overlay}};
\node[uibox, below=4mm of config] (job) {\textbf{Inference job (QgsTask)} \\ {\scriptsize tile streaming; reassembly; \\[-1.5pt] georeferencing}};
\node[uibox] (quick) at (rightcol |- config) {\textbf{Quick Labels} \\ {\scriptsize legend-driven VLM prompt}};

\node[grouplabel] (pluginlabel) at ([yshift=2mm]browser.north -| padleft) {\textbf{\ttfamily nxmndr-qgis} plugin};
\node[groupbox, fit=(pluginlabel)(padleft)(padright)(browser)(job)(quick)] (plugin) {};

\node[anchor=south, align=center] (hosttitle) at ([yshift=1mm]plugin.north) {\textbf{QGIS host} \\ {\scriptsize map canvas; raster / vector layers; project; renderer}};
\begin{scope}[on background layer]
\node[hostbox, fit=(hosttitle)(plugin)] (host) {};
\end{scope}

\node[extbox, anchor=north] (vlm) at ([yshift=-11mm]host.south -| quick) {\textbf{Cloud VLM API} \\ {\scriptsize Azure AI Foundry / OpenAI}};

% ---- nxmndr server: a local server process or one on a remote host
\node[grpcbox, anchor=north] (grpc) at ([yshift=-16mm]vlm.south -| mid) {\textbf{gRPC service}};

\node[midbox, below=8mm of grpc] (disp) {\textbf{Device dispatcher} \\ {\scriptsize routes each request}};
\node[midbox, left=6mm of disp] (sess) {\textbf{Session manager} \\ {\scriptsize per-session state; TTL cleanup}};
\node[midbox, right=6mm of disp] (mdl) {\textbf{Model registry} \\ {\scriptsize LRU cache}};

\coordinate (spadright) at (67mm, 0 |- grpc.north);
\node[grouplabel, align=left] (serverlabel) at ([xshift=-4mm, yshift=2mm]grpc.north west) {\textbf{\ttfamily nxmndr} server \\ (local server process or remote host)};
\begin{scope}[on background layer]
\node[groupbox, solid, fit=(serverlabel)(spadright)(grpc)(sess)(mdl)] (server) {};
\end{scope}

\node[devicebox, below=10mm of disp] (device) {\textbf{Compute device} \\ {\scriptsize local CPU / local GPU / remote GPU}};

% ---- arrows
\draw[arr] (browser) -- (config);
\draw[arr] (config) -- (job);
\draw[biarr] (job.south) -- node[left, font=\sffamily\scriptsize, xshift=-1mm] {gRPC stream} (grpc.north -| job);
\draw[biarr] (quick.south) -- (vlm.north);
\node[right, align=left, font=\sffamily\scriptsize, inner sep=0pt] at ([xshift=1.5mm]$(host.south -| quick)!0.5!(vlm.north)$) {HTTP};

\draw[arr] (grpc.south -| sess) -- (sess.north);
\draw[arr] (grpc.south -| disp) -- (disp.north);
\draw[arr] (grpc.south -| mdl) -- (mdl.north);

\draw[arr] (disp.south) -- (device.north);

\end{tikzpicture}%

